Consistency Cuts for Dantzig-Wolfe Reformulations

This paper introduces a family of valid inequalities, that we term consistency cuts, to be applied to a Dantzig-Wolfe reformulation (or decomposition) with linking variables. We prove that these cuts ensure an integer solution to the corresponding Dantzig-Wolfe relaxation when certain criteria to the structure of the decomposition are met. We implement the cuts and use them to solve a commonly used test set of 200 instances of the temporal knapsack problem. We assess the performance with and without the cuts and compare further to CPLEX and other solution methods that have historically been used to solve the test set. By separating consistency cuts we show that we can obtain optimal integer solutions much faster than the other methods and even solve the remaining unsolved problems in the test set. We also perform a second test on instances from the MIPLIB 2017 online library of mixed-integer programs, showing the potential of the cuts on a wider range of problems.

==> plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    no markers,
    every axis plot/.append style={ultra thick},
    xlabel={Time [hours]},
    ylabel={\# of instances solved},
    height=8cm,
    width=\textwidth,
    xmin=0, xmax=3,
    ymin=0, ymax=201,
    xtick={0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8,2,2.2,2.4,2.6,2.8,3},
    ytick={0,20,40,60,80,100,120,140,160,180,200},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    legend pos=south east
]

\addplot table [x=hours, y=sharing, col sep=space] {data.dat};
\addplot table [x=hours, y=bnb, col sep=space] {data.dat};
\addplot table [x=hours, y=cplex, col sep=space] {data.dat};
\addplot table [x=hours, y=cdg, col sep=space] {data.dat};
\addlegendentry{[CP]}
\addlegendentry{[BP]}
\addlegendentry{[CPLEX]}
\addlegendentry{[CDG]}
 
\end{axis}
\end{tikzpicture}
